The multimode nature of spacetime entanglement in QFT

We demonstrate the presence of multimode entanglement in the vacuum state of a free, massless scalar quantum field in four-dimensional flat spacetime between two sets of field modes, each contained within a spacetime region that is causally disconnected from the other. This is true despite the fact that entanglement between pairs of individual field modes is sparse and appears only when the two individual modes are carefully selected. Our results reveal that, while entanglement between individual modes is limited, bipartite multimode entanglement in quantum field theory is ubiquitous. We further argue that such multimode entanglement is operationally extractable, and it forms the basis of the entanglement commonly discussed in entanglement harvesting protocols.

==> Modes_representation_v2.tex <==
%\documentclass[]{standalone}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usepackage{xcolor}


%\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm,lightgray,thin] (-7,-1) grid (7,6);
\draw[mathc2,fill=mathc2, fill opacity=0.1] (0, .5) -- (0.5,0) -- (2.5,0) --(1,1.5) --(0,1.5) --cycle ;
%\draw[mathc2,fill=mathc2, fill opacity=0.1] (-1, 1.5) -- (-2.5,0) -- (-.5,0) --(1,1.5) --cycle ;


%\draw (-1, 1) -- (-2,0) -- (0,0) --(1,1) --cycle ;
%\draw[mathc3, fill=mathc3] (0,4) ellipse (1cm and 0.2cm); 
\draw[mathc3, fill=mathc3] (0,3.8) arc (-90:90:1cm and 0.2cm); 


\draw[mathc3, fill=mathc3, fill opacity=0.1] (0,3) -- (3,0) -- (5,0) -- (1,4) --(0,4) --cycle; 
%\draw[mathc3, fill=mathc3, fill opacity=0.1] (-1,4) -- (-5,0) -- (-3,0) -- (1,4) --cycle; 
%\draw[mathc3, fill=mathc3] (-4,0) ellipse (1cm and 0.2cm); 
\draw[mathc3, fill=mathc3] (4,0) ellipse (1cm and 0.2cm); 


%\draw[draw=mathc1,fill=mathc1] (0,0) ellipse (1cm and 0.2cm); 
\draw[draw=mathc1,fill=mathc1] (0,-0.2) arc(-90:90:1cm and 0.2cm); 
%\draw[draw=mathc2,fill=mathc2] (0,1.5) ellipse (1cm and 0.2cm); 
\draw[draw=mathc2,fill=mathc2] (0,1.3) arc(-90:90:1cm and 0.2cm); 

%\draw[mathc2,fill=mathc2,fill opacity=0.9] (-1.5,0) ellipse (1cm and 0.2cm);
\draw[mathc2,fill=mathc2, fill opacity=0.9] (1.5,0) ellipse (1cm and 0.2cm);




\draw[->] (0,0) -- (0, 5) ; 
\draw[->] (0,0) -- (5.5, 0); 

\node[anchor=east] at (-0.15,5){$t$}; 
\node[anchor=west] at (5., -0.25) {$r$}; 
\draw (-0.1,1.5) -- (0.1,1.5) ; 
\draw(-0.1,4) -- (0.1,4); 
\node at (-0.25,4.) {$t_2$};
\node at (-0.25,0.) {$t_0$}; 
\node at (-0.25, 1.5) {$t_1$}; 

\end{tikzpicture}
%\end{document}
